Phases of 2d massless QCD with qubit regularization

We investigate the possibility of reproducing the continuum physics of 2d SU(N) gauge theory coupled to a single flavor of massless Dirac fermions using qubit regularization. The continuum theory is described by N free fermions in the ultraviolet (UV) and a coset Wess-Zumino-Witten (WZW) model in the infrared (IR). In this work, we explore how well these features can be reproduced using the Kogut-Susskind Hamiltonian with a finite-dimensional link Hilbert space and a generalized Hubbard coupling. Using strong coupling expansions, we show that our model exhibits a gapped dimer phase and another phase described by a spin-chain. Furthermore, for N=2, using tensor network methods, we show that there is a second-order phase transition between these two phases. The critical theory at the transition can be understood as an SU(2)_1 WZW model, using which we determine the phase diagram of our model quantitatively. Using the confinement properties of the model we argue how the UV physics of free fermions could also emerge, but may require further modifications to our model.

==> tikz/phase-diagram-traditional.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis lines=middle,
    % axis line style={->}, % Arrow style axes
    xlabel={$U$},
    ylabel={$g^2$},
    xlabel style={at={(ticklabel* cs:1)}, anchor=north east},
    ylabel style={at={(ticklabel* cs:1)}, anchor=north east},
    xmin=-2, xmax=2,
    ymin=-0.5, ymax=5.1,
    xtick=\empty, ytick=\empty,
    width=8cm,
    height=6cm
    ]

    \fill[gray, opacity=0.3, rounded corners=0mm] (axis cs:0,0) rectangle (axis cs:2,1);

    \begin{scope}
      \clip (axis cs:0,0) rectangle (axis cs:-2,2); % Clipping to first quadrant
      \fill[gray, opacity=0.3] (axis cs:0,0) circle (0.79cm); % Quarter-circle shadow
    \end{scope}
    
    % Draw the line
    \addplot[orange, thick] coordinates {
      (0, 0)
      (0.24484963, 1)
      (0.49582378, 2)
      (0.78887172, 3)
      (1.1046641, 4)
      (1.43500144, 5)
    };

    \draw[blue, thick] (axis cs:0,0) -- (axis cs:2,0);


    % Highlight a point
    \node[red, circle, fill, inner sep=2pt] at (axis cs:0,0) {};

    % Text annotations
    \node at (axis cs:-0.1, -0.3) {0};
    \node[red] at (axis cs:1, 1.5) {Gapped};
    \node[blue] at (axis cs:-1, 1.5) {Gapless};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/plot-phase.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis lines=middle,
    axis on top,
    xlabel={$U$},
    ylabel={$g^2$},
    xmin=-5, xmax=5,
    ymin=0, ymax=5,
    xtick=\empty, ytick=\empty,
    width=8cm,
    height=6cm  % Set the height of the y-axis
    ]
    % Highlight gapless region
    \fill[blue!20] (axis cs: -2, 0) -- (axis cs: -5, 0) -- (axis cs: -5, 5) -- (axis cs: 3, 5) to[out=-100, in=30] cycle;
    \node[align=center] at (axis cs: -1.5, 2.5) {Spin-chain phase};
    % Highlight gapped region
    \fill[red!20] (axis cs: 5, 0) -- (axis cs: 1, 0) to[out=80, in=-160] (axis cs: 5, 3) -- cycle;
    \node[align=center] at (axis cs: 3.2, 0.8) {Dimer phase};
    
    \fill[gray, opacity=0.3, rounded corners=0mm] (axis cs:0,0) rectangle (axis cs:5,0.5);
    \begin{scope}
      \clip (axis cs:0,0) rectangle (axis cs:-2,2); % Clipping to first quadrant
      \fill[gray, opacity=0.3] (axis cs:0,0) circle (0.44cm); % Quarter-circle shadow
    \end{scope}
    %\node at (axis cs: 1.5, 1.5) {?};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:

